ClioQuery: Interactive Query-Oriented Text Analytics for Comprehensive Investigation of Historical News Archives

Historians and archivists often find and analyze the occurrences of query words in newspaper archives, to help answer fundamental questions about society. But much work in text analytics focuses on helping people investigate other textual units, such as events, clusters, ranked documents, entity relationships, or thematic hierarchies. Informed by a study into the needs of historians and archivists, we thus propose ClioQuery, a text analytics system uniquely organized around the analysis of query words in context. ClioQuery applies text simplification techniques from natural language processing to help historians quickly and comprehensively gather and analyze all occurrences of a query word across an archive. It also pairs these new NLP methods with more traditional features like linked views and in-text highlighting to help engender trust in summarization techniques. We evaluate ClioQuery with two separate user studies, in which historians explain how ClioQuery's novel text simplification features can help facilitate historical research. We also evaluate with a separate quantitative comparison study, which shows that ClioQuery helps crowdworkers find and remember historical information. Such results suggest possible new directions for text analytics in other query-oriented settings.

==> figures/families_caption.tex <==
We define five major user interface design patterns from prior work devoted to helping users understand news archives and other corpora (Section \ref{s:related}).
Three of the design patterns focus on helping users gain an overview of archive contents (top two rows).
Two of the design patterns focus on helping the user to search for specific documents or passages from a corpus (bottom row).
Following Tidwell \cite{Tidwell}, this figure presents prototypical wireframes of each design pattern, created by the authors of this work. 
Each example above shows a system presenting results from 129 documents matching the query ``NAFTA'' on a corpus of \textit{New York Times} editorials published between 1988 and 1994.

==> figures/field_study_extra.tex <==
This particular example comes from our field study (Section \ref{s:fieldstudy}), where one historian commented on the advantages of the \ours~interface over a baseline \Baselongname~system.
\textit{ ``What can I do here [with \ours] that I can't do there [with \textit{New York Times} search]?"} she said. 
\textit{``It's exploring this left-hand Document Feed.''}
Where \ours~facilitates quick and comprehensive review of all query mentions, the \Baselongname~tool requires the user to read unnecessary passages and context switch across documents.
